Reusing the H.264/AVC deblocking filter for efficient spatio-temporal prediction in video coding

The prediction step is a very important part of hybrid video codecs for effectively compressing video sequences. While existing video codecs predict either in temporal or in spatial direction only, the compression efficiency can be increased by a combined spatio-temporal prediction. In this paper we propose an algorithm for reusing the H.264/AVC deblocking filter for spatio-temporal prediction. Reusing this highly op timized filter allows for a very low computational complexity of this prediction mode and an average rate reduction of up to 7.2% can be achieved.

==> graphics/crew_720p.tex <==
% Autor: Peter Scholz
% Email: contact@peter-scholz.net
% Date:  12-Oct-2010 15:23:32

% This file was created by fig2texPS. Note, that the packages
% pstricks, pst-node, pst-plot, pst-circ and moredefs are required.
% A minimal example code could be:

% \documentclass{article}
% \usepackage{pstricks, pst-node, pst-plot, pst-circ}
% \usepackage{moredefs}
% \begin{document}
% \input{fig1.tex}
% \end{document}

% Global Parameters that can be changed:
\providelength{\AxesLineWidth}       \setlength{\AxesLineWidth}{0.5pt}
\providelength{\GridLineWidth}       \setlength{\GridLineWidth}{0.4pt}
\providelength{\GridLineDotSep}      \setlength{\GridLineDotSep}{0.4pt}
\providelength{\MinorGridLineWidth}  \setlength{\MinorGridLineWidth}{0.4pt}
\providelength{\MinorGridLineDotSep} \setlength{\MinorGridLineDotSep}{0.8pt}
\providelength{\plotwidth}           \setlength{\plotwidth}{7cm} % width of the axes only
\providelength{\LineWidth}           \setlength{\LineWidth}{0.7pt}
\providelength{\MarkerSize}          \setlength{\MarkerSize}{4pt}
\newrgbcolor{GridColor}{0.8 0.8 0.8}

% Begin Figure:-------------------------------------------
\psset{xunit=0.285714\plotwidth,yunit=0.062727\plotwidth}
\begin{pspicture}(0.129032,33.827089)(4.040323,46.824207)

% Draw bounding box for test aspects: ----
% \psframe(0.129032,33.827089)(4.040323,46.824207)
% Total width:  7.822581 cm
% Total height: 6.616715 cm

% Draw Grid: ----
% x-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,35.000000)(0.500000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.000000,35.000000)(1.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](1.500000,35.000000)(1.500000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.000000,35.000000)(2.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](2.500000,35.000000)(2.500000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.000000,35.000000)(3.000000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](3.500000,35.000000)(3.500000,46.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](4.000000,35.000000)(4.000000,46.000000)
% y-Grid:
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,35.000000)(4.000000,35.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,36.000000)(4.000000,36.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,37.000000)(4.000000,37.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,38.000000)(4.000000,38.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,39.000000)(4.000000,39.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,40.000000)(4.000000,40.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,41.000000)(4.000000,41.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,42.000000)(4.000000,42.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,43.000000)(4.000000,43.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,44.000000)(4.000000,44.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,45.000000)(4.000000,45.000000)
\psline[linestyle=dashed,dash=2pt 3pt,dotsep=\GridLineDotSep,linewidth=\GridLineWidth,linecolor=GridColor](0.500000,46.000000)(4.000000,46.000000)

% Draw Minor Grid: ----

% Draw Ticks: ----
% x-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,35.000000)(0.500000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.000000,35.000000)(1.000000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](1.500000,35.000000)(1.500000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.000000,35.000000)(2.000000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](2.500000,35.000000)(2.500000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.000000,35.000000)(3.000000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](3.500000,35.000000)(3.500000,35.165000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](4.000000,35.000000)(4.000000,35.165000)
% y-Ticks:
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,35.000000)(0.542000,35.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,36.000000)(0.542000,36.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,37.000000)(0.542000,37.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,38.000000)(0.542000,38.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,39.000000)(0.542000,39.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,40.000000)(0.542000,40.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,41.000000)(0.542000,41.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,42.000000)(0.542000,42.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,43.000000)(0.542000,43.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,44.000000)(0.542000,44.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,45.000000)(0.542000,45.000000)
\psline[linewidth=\AxesLineWidth,linecolor=GridColor](0.500000,46.000000)(0.542000,46.000000)

{ \footnotesize % FontSizeTickLabels
% Draw x-Labels: ----
% \rput[t](0.500000,34.835000){$5$}
\rput[t](1.000000,34.835000){$10$}
% \rput[t](1.500000,34.835000){$15$}
\rput[t](2.000000,34.835000){$20$}
% \rput[t](2.500000,34.835000){$25$}
\rput[t](3.000000,34.835000){$30$}
% \rput[t](3.500000,34.835000){$35$}
\rput[t](4.000000,34.835000){$40$}
% Draw y-Labels: ----
\rput[r](0.458000,35.000000){$35$}
\rput[r](0.458000,36.000000){$36$}
\rput[r](0.458000,37.000000){$37$}
\rput[r](0.458000,38.000000){$38$}
\rput[r](0.458000,39.000000){$39$}
\rput[r](0.458000,40.000000){$40$}
\rput[r](0.458000,41.000000){$41$}
\rput[r](0.458000,42.000000){$42$}
\rput[r](0.458000,43.000000){$43$}
\rput[r](0.458000,44.000000){$44$}
\rput[r](0.458000,45.000000){$45$}
\rput[r](0.458000,46.000000){$46$}
} % End FontSizeTickLabels

% Draw Axes: ----
\pspolygon[linewidth=\AxesLineWidth](0.500000,35.000000)(4.000000,35.000000)(4.000000,46.000000)(0.500000,46.000000)(0.500000,35.000000)

{ \small % FontSizeXYlabel
% x-Label: ----
\rput[b](2.250000,33.527089){
\begin{tabular}{c}
Rate [$\punit{Mbit/s}$] \\
\end{tabular}
}

% y-Label: ----
\rput[t]{90}(0.059032,40.500000){
\begin{tabular}{c}
$\PSNR$ [$\punit{dB}$]\\
\end{tabular}
}

% Title: ----
\rput[t](2.250000,46.824207){
\begin{tabular}{c}
% CREW, 30 FPS, 400 Frames\\
\end{tabular}
}
} % End FontSizeXYlabel

% New Line DATA: ----
\newrgbcolor{color256.0081}{0     0.74902     0.74902}
\savedata{\mydata}[{
{3.868640,45.077000},{2.655615,42.966000},{1.737741,41.073000},{1.158348,39.471000},{0.754925,37.852000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=Bsquare,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color256.0081]{\mydata}

% New Line DATA: ----
\newrgbcolor{color257.007}{0  1  1}
\savedata{\mydata}[{
{3.650840,45.505000},{2.503413,43.464000},{1.636413,41.647000},{1.099318,40.096000},{0.726486,38.512000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=*,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color257.007]{\mydata}

% New Line DATA: ----
\newrgbcolor{color258.007}{0.74902           0     0.74902}
\savedata{\mydata}[{
{3.684391,45.493000},{2.526947,43.406000},{1.643868,41.583000},{1.095846,40.049000},{0.718254,38.523000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=+,dotsize=\MarkerSize,linestyle=solid,linewidth=\LineWidth,linecolor=color258.007]{\mydata}

% New Line DATA: ----
\newrgbcolor{color259.0065}{0  0  1}
\savedata{\mydata}[{
{3.824276,45.114000},{2.589706,43.146000},{1.661162,41.467000},{1.095295,40.109000},{0.711118,38.708000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=diamond,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color259.0065]{\mydata}

% New Line DATA: ----
\newrgbcolor{color260.0065}{0  1  0}
\savedata{\mydata}[{
{3.616426,45.493000},{2.462087,43.495000},{1.593560,41.759000},{1.065484,40.369000},{0.704537,38.884000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=o,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color260.0065]{\mydata}

% New Line DATA: ----
\newrgbcolor{color261.006}{1  0  0}
\savedata{\mydata}[{
{3.657893,45.435000},{2.492540,43.382000},{1.609539,41.608000},{1.069157,40.226000},{0.701176,38.784000},
}]
\dataplot[plotstyle=line,showpoints=true,dotstyle=square,dotsize=\MarkerSize,linestyle=dashed,linewidth=\LineWidth,linecolor=color261.006]{\mydata}

% Legend: ----
{ \small \fontsize{7}{1}\selectfont% FontSizeLegend
\rput[br](3.916000,35.330000){%
\psshadowbox[framesep=0pt,linewidth=\AxesLineWidth]{\psframebox*{\begin{tabular}{l}
Original H.264/AVC deblocking filter off\\
\Rnode{a1}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a2}{~~MC } \\
\Rnode{a3}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a4}{~~FSA refinement} \\
\Rnode{a5}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a6}{~~Proposed refinement} \\
Original H.264/AVC deblocking filter on\\
\Rnode{a7}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a8}{~~MC} \\
\Rnode{a9}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a10}{~~FSA refinement} \\
\Rnode{a11}{\hspace*{0.0ex}} \hspace*{0.7cm} \Rnode{a12}{~~Proposed refinement} \\
\end{tabular}}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color256.0081]{a1}{a2} \ncput{\psdot[dotstyle=Bsquare,dotsize=\MarkerSize,linecolor=color256.0081]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color257.007]{a3}{a4} \ncput{\psdot[dotstyle=*,dotsize=\MarkerSize,linecolor=color257.007]}
\ncline[linestyle=solid,linewidth=\LineWidth,linecolor=color258.007]{a5}{a6} \ncput{\psdot[dotstyle=+,dotsize=\MarkerSize,linecolor=color258.007]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color259.0065]{a7}{a8} \ncput{\psdot[dotstyle=diamond,dotsize=\MarkerSize,linecolor=color259.0065]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color260.0065]{a9}{a10} \ncput{\psdot[dotstyle=o,dotsize=\MarkerSize,linecolor=color260.0065]}
\ncline[linestyle=dashed,linewidth=\LineWidth,linecolor=color261.006]{a11}{a12} \ncput{\psdot[dotstyle=square,dotsize=\MarkerSize,linecolor=color261.006]}
}%
}%
} % End FontSizeLegend

\end{pspicture}%
